Accelerating Reductions Using Graph Neural Networks and a New Concurrent Local Search for the Maximum Weight Independent Set Problem

The Maximum Weight Independent Set problem is a fundamental NP-hard problem in combinatorial optimization with several real-world applications. Given an undirected vertex-weighted graph, the problem is to find a subset of the vertices with the highest possible weight under the constraint that no two vertices in the set can share an edge. An important part of solving this problem in both theory and practice is data reduction rules, which several state-of-the-art algorithms rely on. However, the most complicated rules are often not used in applications since the time needed to check them exhaustively becomes infeasible. In this work, we introduce three main results. First, we introduce several new data reduction rules and evaluate their effectiveness on real-world data. Second, we use a machine learning screening algorithm to speed up the reduction phase, thereby enabling more complicated rules to be applied. Our screening algorithm consults a Graph Neural Network oracle to decide if the probability of successfully reducing the graph is sufficiently large. For this task, we provide a dataset of labeled vertices for use in supervised learning. We also present the first results for this dataset using established Graph Neural Network architectures. Third, we present a new concurrent metaheuristic called Concurrent Difference-Core Heuristic. On the reduced instances, we use our new metaheuristic combined with iterated local search, called CHILS (Concurrent Hybrid Iterated Local Search). For this iterated local search, we provide a new implementation specifically designed to handle large graphs of varying densities. CHILS outperforms the current state-of-the-art on all commonly used benchmark instances, especially the largest ones.

==> tikz/chilsCore.tex <==


\documentclass[../tex_subfiles/main_paper.tex]{subfiles}

\begin{document}
	\begin{tikzpicture}
    \node[node, fill=red] (z) at (5,4) {};
    \node[below=1.2cm of z] (sol)  {solution 1};
    \node[node, fill=green] (v) [right=0.7cm of z] {};
    \node[node, fill=red] (x) [below=0.6cm of z] {};
    \node[node, fill=red] (y) [above=0.6cm of z] {};
    \node[node, fill=red] (w) [below=0.6cm of v] {};
    \node[node, fill=green] (u) [left=.7cm of z] {};
    \node[node, fill=red] (a) [left=0.3 of u] {};
    \node[node, fill=red] (b) [above=0.4 of v] {};
    \node[node, fill=green] (c) [above=0.3 of y] {};
    \node[node, fill=green] (d) [below=0.6 of u] {};
    \draw[edge] (w) -- (v);
    \draw[edge] (v) -- (x);
    \draw[edge] (v) -- (y);
    \draw[edge] (v) -- (z);
    \draw[edge] (u) -- (x);
    \draw[edge] (u) -- (y);
    \draw[edge] (u) -- (z);
    \draw[edge] (y) -- (z);
    \draw[edge] (w) -- (x);
    \draw[edge] (a) -- (u);
    \draw[edge] (a) -- (c);
    \draw[edge] (b) -- (z);
    \draw[edge] (b) -- (v);
    \draw[edge] (c) -- (y);
    \draw[edge] (d) -- (x); 
    
     \begin{scope}[xshift=3.5cm]
    		\node[node, fill=green] (z) at (5,4) {};
            \node[below=1.2cm of z] (sol) {solution 2};
    		\node[node, fill=red] (v) [right=0.7cm of z] {};
    		\node[node, fill=red] (x) [below=0.6cm of z] {};
    		\node[node, fill=red] (y) [above=0.6cm of z] {};
    		\node[node, fill=green] (w) [below=0.6cm of v] {};
    		\node[node, fill=red] (u) [left=.7cm of z] {};
            \node[node, fill=red] (a) [left=0.3 of u] {};
            \node[node, fill=red] (b) [above=0.4 of v] {};
            \node[node, fill=green] (c) [above=0.3 of y] {};
            \node[node, fill=green] (d) [below=0.6 of u] {};
    		\draw[edge] (w) -- (v);
    		\draw[edge] (v) -- (x);
    		\draw[edge] (v) -- (y);
    		\draw[edge] (v) -- (z);
    		\draw[edge] (u) -- (x);
    		\draw[edge] (u) -- (y);
    		\draw[edge] (u) -- (z);
    		\draw[edge] (y) -- (z);
            \draw[edge] (w) -- (x);
            \draw[edge] (a) -- (u);
            \draw[edge] (b) -- (v);
            \draw[edge] (c) -- (y);
            \draw[edge] (b) -- (z);
            \draw[edge] (d) -- (x);   
            \draw[edge] (a) -- (c);     
    \end{scope}

     \begin{scope}[xshift=7cm]
    		\node[node, fill=red] (z) at (5,4) {};
            \node[below=1.2cm of z]  (sol) {solution 3};
    		\node[node, fill=red] (v) [right=0.7cm of z] {};
    		\node[node, fill=red] (x) [below=0.6cm of z] {};
    		\node[node, fill=red] (y) [above=0.6cm of z] {};
    		\node[node, fill=green] (w) [below=0.6cm of v] {};
    		\node[node, fill=green] (u) [left=.7cm of z] {};
            \node[node, fill=red] (a) [left=0.3 of u] {};
            \node[node, fill=green] (b) [above=0.4 of v] {};
            \node[node, fill=green] (c) [above=0.3 of y] {};
            \node[node, fill=green] (d) [below=0.6 of u] {};
    		\draw[edge] (w) -- (v);
    		\draw[edge] (v) -- (x);
    		\draw[edge] (v) -- (y);
    		\draw[edge] (v) -- (z);
    		\draw[edge] (u) -- (x);
    		\draw[edge] (u) -- (y);
    		\draw[edge] (u) -- (z);
    		\draw[edge] (y) -- (z);
            \draw[edge] (w) -- (x);
            \draw[edge] (a) -- (u);
            \draw[edge] (b) -- (v);
            \draw[edge] (c) -- (y);
            \draw[edge] (d) -- (x);    
            \draw[edge] (b) -- (z);
            \draw[edge] (a) -- (c);    
    		\draw[black,-{Stealth[scale=1.5]}] ($(v) + (.5,0)$) -- ($(v) + (1.5,0)$);	
    		\draw[black,-{Stealth[scale=1.5]}] ($(v) + (.5,.5)$) -- ($(v) + (1.5,.5)$);	
    		\draw[black,-{Stealth[scale=1.5]}] ($(v) + (.5,-.5)$) -- ($(v) + (1.5,-.5)$);	   
    \end{scope}

     \begin{scope}[xshift=11.5cm]
    		\node[node] (z) at (5,4) {};
            \node[below=1.2cm of z] (sol)  {\pilscore};
    		\node[node] (v) [right=0.7cm of z] {};
    		\node[nodeE] (x) [below=0.6cm of z] {};
    		\node[nodeE] (y) [above=0.6cm of z] {};
    		\node[node] (w) [below=0.6cm of v] {};
    		\node[node] (u) [left=.7cm of z] {};
            \node[nodeE] (a) [left=0.3 of u] {};
            \node[node] (b) [above=0.4 of v] {};
            \node[nodeI] (c) [above=0.3 of y] {};
            \node[nodeI] (d) [below=0.6 of u] {};
    		\draw[edge] (w) -- (v);
    		\draw[edgeR] (v) -- (x);
    		\draw[edgeR] (v) -- (y);
    		\draw[edge] (v) -- (z);
    		\draw[edgeR] (u) -- (x);
    		\draw[edgeR] (u) -- (y);
    		\draw[edge] (u) -- (z);
    		\draw[edgeR] (y) -- (z);
            \draw[edgeR] (w) -- (x);
            \draw[edgeR] (a) -- (u);
            \draw[edge] (b) -- (v);
            \draw[edgeR] (c) -- (y);
            \draw[edgeR] (d) -- (x);    
            \draw[edge] (b) -- (z);
            \draw[edgeR] (a) -- (c); 
    \end{scope}

	\end{tikzpicture}
\end{document}



==> tikz/extendedTwin.tex <==

\documentclass[../tex_subfiles/main_paper.tex]{subfiles}
\begin{document}
	\begin{tikzpicture}
	% base case
		\node[rnode] (z) at (5,4) {};
		\node[rnode=$v$] (v) [right=0.75cm of z] {};
		\node[rnode] (x) [below=0.6cm of z] {};
		\node[rnode] (y) [above=0.6cm of z] {};
		\node[rnode=$w$] (w) [below=0.6cm of v] {};
		\node[lnode=$u$] (u) [left=.75cm of z] {};
		\remainingG{5,2}{$G-(N[v]\cup \{u\})$}
		\draw[edge] (w) -- (5.95,2);
		\draw[edge] (w) -- (5.5,2);
		\draw[edge] (x) -- (5.5,2);
		\draw[edge] (x) -- (5.175,2);
		\draw[edge] (x) -- (4.85,2);
		\draw[edge] (w) -- (v);
		\draw[edge] (v) -- (x);
		\draw[edge] (v) -- (y);
		\draw[edge] (v) -- (z);
		\draw[edge] (u) -- (x);
		\draw[edge] (u) -- (y);
		\draw[edge] (u) -- (z);
		\draw[edge] (y) -- (z);
		\draw[edge] (x) -- (4.4,2);
		\node[weight] (vweight) at ($(v) + (.2, -.1)$) {$4$};
		\node[weight] (uweight) at ($(u) + (-.2, -.1)$) {$8$};
  		\node[weight] (xweight) at ($(x) + (0, -.1)$) {$2$};
  		\node[weight] (yweight) at ($(y) + (0, -.1)$) {$4$};
  		\node[weight] (zweight) at ($(z) + (0.25, -.1)$) {$3$};
  		\node[weight] (wweight) at ($(w) + (.25, -.1)$) {$2$};
%	
		\draw[black,-{Stealth[scale=1.5]}] ($(v) + (1.25,0)$) -- ($(v) + (2.75,0)$) ;	
%	    % case 1 reduce to 
	    \begin{scope}[xshift=6cm]
     
	% reduced case
		\node[nodeE] (z) at (5,4) {};
		\node[rnode=$v$] (v) [right=0.75cm of z] {};
		\node[nodeE] (x) [below=0.55cm of z] {};
		\node[nodeE] (y) [above=0.6cm of z] {};
		\node[rnode=$w$] (w) [below=0.6cm of v] {};
		\node[nodeI] (u) [left=.75cm of z] {};
		\remainingG{5,2}{$G-(N[v]\cup \{u\})$}
		\draw[edge] (w) -- (5.95,2);
		\draw[edge] (w) -- (5.5,2);
		\draw[edgeR] (x) -- (5.5,2);
		\draw[edgeR] (x) -- (5.175,2);
		\draw[edgeR] (x) -- (4.85,2);
		\draw[edge] (w) -- (v);
		\draw[edgeR] (v) -- (x);
		\draw[edgeR] (v) -- (y);
		\draw[edgeR] (v) -- (z);
		\draw[edgeR] (u) -- (x);
		\draw[edgeR] (u) -- (y);
		\draw[edgeR] (u) -- (z);
		\draw[edgeR] (y) -- (z);
		\draw[edgeR] (x) -- (4.4,2);
		\node[weight] (vweight) at ($(v) + (.2, -.1)$) {$4$};
  		\node[weight] (wweight) at ($(w) + (.25, -.1)$) {$2$};
	    \end{scope}
	\end{tikzpicture}
\end{document}



==> tikz/wFunnel.tex <==

\documentclass[../tex_subfiles/main_paper.tex]{subfiles}
\begin{document}
	\begin{tikzpicture}[scale=0.85]

	% base case
		\node[rnode=$v$] (v) at (5.5,4.25) {};
		\node[below=0.5cm of v] (vtmp) {};
		\node[rnode=$x$] (x) [right=0.25cm of vtmp] {};
		\node[lnode=$w$] (w) [left=0.25cm of vtmp] {};
		\node[lnode=$u$] (u) [left=1cm of v] {};
		\remainingG{5,2}{$\quad G-N[v]\quad$}
		\draw[edge] (x) -- (6.15,2);
		\draw[edge] (x) -- (5.825,2);
		\draw[edge] (x) -- (5.5,2);
		\draw[edge] (w) -- (5.5,2);
		\draw[edge] (w) -- (5.175,2);
		\draw[edge] (w) -- (4.85,2);
		\draw[edge] (x) -- (v);
		\draw[edge] (w) -- (v);
		\draw[edge] (x) -- (w);
		\draw[edge] (u) -- (v);
		\draw[edge] (u) -- (w);
		\draw[edge] (u) -- (4.5,2);
		\draw[edge] (u) -- (4.25,2);
		\draw[edge] (u) -- (4,2);
		\node[weight] (vweight) at (v) {$21$};
		\node[weight] (uweight) at (u) {$20$};
		\node[weight] (wweight) at (w) {$2$};
		\node[weight] (xweight) at (x) {$4$};
%	
		\draw[black,-{Stealth[scale=1.5]}] (6.5,3) -- (7.5,3) ;	
        \node at (7,5.2) {$\w(v) \geq \w(u)$};
%	    % case 1 reduce to 
	    \begin{scope}[xshift=4cm]
%		    \node (offset) at (5,0.25) {$\alpha(G) = \alpha(G')+\w(v)$};
			\node[nodeR] (v) at (5.5,4.25) {};
			\node[below=0.5cm of v] (vtmp) {};
			\node[node=$x$] (x) [right=0.25cm of vtmp] {};
			\node[nodeE] (w) [left=0.25cm of vtmp] {};
			\node[nodeR=$u$] (u) [left=1cm of v] {};
    		\remainingG{5,2}{$\quad G-N[v]\quad$}
			\node (offset) at (5,1) {\small$\aw(G) = \aw(G')+\w(v)$};
			\draw[edge] (x) -- (6.15,2);
			\draw[edge] (x) -- (5.825,2);
			\draw[edge] (x) -- (5.5,2);
			\draw[edgeR] (w) -- (5.5,2);
			\draw[edgeR] (w) -- (5.175,2);
			\draw[edgeR] (w) -- (4.85,2);
			\draw[edgeR] (x) -- (v);
			\draw[edgeR] (w) -- (v);
			\draw[edgeR] (x) -- (w);
			\draw[edgeR] (u) -- (v);
			\draw[edgeR] (u) -- (w);
			\draw[edgeR] (u) -- (4.5,2);
			\draw[edgeR] (u) -- (4.25,2);
			\draw[edgeR] (u) -- (4,2);
		      \draw[edge] (x) -- (3.65,2.25);
		      \draw[edge] (x) -- (3.6,2.1);
		      \draw[edge] (x) -- (3.7,2);
			\node[weight] (xweight) at (x) {$3$};
	    \end{scope}
     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \begin{scope}[xshift=8.5cm]
         
	% base case
		\node[rnode=$v$] (v) at (5.5,4.25) {};
		\node[below=0.5cm of v] (vtmp)  {};
		\node[rnode=$x$] (x) [right=0.25cm of vtmp] {};
		\node[lnode=$w$] (w) [left=0.25cm of vtmp] {};
		\node[lnode=$u$] (u) [left=1cm of v] {};
		\remainingG{5,2}{$\quad G-N[v]\quad$}
		\draw[edge] (x) -- (6.15,2);
		\draw[edge] (x) -- (5.825,2);
		\draw[edge] (x) -- (5.5,2);
		\draw[edge] (w) -- (5.5,2);
		\draw[edge] (w) -- (5.175,2);
		\draw[edge] (w) -- (4.85,2);
		\draw[edge] (x) -- (v);
		\draw[edge] (w) -- (v);
		\draw[edge] (x) -- (w);
		\draw[edge] (u) -- (v);
		\draw[edge] (u) -- (w);
		\draw[edge] (u) -- (4.5,2);
		\draw[edge] (u) -- (4.25,2);
		\draw[edge] (u) -- (4,2);
		\node[weight] (vweight) at (v) {$21$};
		\node[weight] (uweight) at (u) {$22$};
		\node[weight] (wweight) at (w) {$2$};
		\node[weight] (xweight) at (x) {$4$};
%	
		\draw[black,-{Stealth[scale=1.5]}] (6.5,3) -- (7.5,3);
        \node at (7,5.2) {$\w(v) < \w(u)$};

  %	    % case 2 reduce to 
	    \begin{scope}[xshift=4cm]
%		    \node (offset) at (5,0.25) {$\alpha(G) = \alpha(G')+\w(v)$};
			\node[nodeR] (v) at (5.5,4.25) {};
			\node[below=0.5cm of v] (vtmp)  {};
			\node[rnode=$x$] (x) [right=0.25cm of vtmp] {};
			\node[nodeE] (w) [left=0.25cm of vtmp] {};
			\node[lnode=$u$] (u) [left=1cm of v] {};
    		\remainingG{5,2}{$\quad G-N[v]\quad$}
			\node (offset) at (5,1) {\small$\aw(G) = \aw(G')+\w(v)$};
			\draw[edge] (x) -- (6.15,2);
			\draw[edge] (x) -- (5.825,2);
			\draw[edge] (x) -- (5.5,2);
			\draw[edgeR] (w) -- (5.5,2);
			\draw[edgeR] (w) -- (5.175,2);
			\draw[edgeR] (w) -- (4.85,2);
			\draw[edgeR] (x) -- (v);
			\draw[edgeR] (w) -- (v);
			\draw[edgeR] (x) -- (w);
			\draw[edgeR] (u) -- (v);
			\draw[edgeR] (u) -- (w);
			\draw[edge] (u) -- (4.5,2);
			\draw[edge] (u) -- (4.25,2);
			\draw[edge] (u) -- (4,2);
			\draw[edge] (x) -- (3.65,2.25);
			\draw[edge] (x) -- (3.6,2.1);
			\draw[edge] (x) -- (3.7,2);
			\node[weight] (xweight) at (x) {$4$};
			\node[weight] (uweight) at (u) {$1$};
	    \end{scope}
     \end{scope}
	\end{tikzpicture}
\end{document}


